Conversation-Based Multimodal Abuse Detection Through Text and Graph Embeddings

Abusive behavior is common on online social networks, and forces the hosts of such platforms to find new solutions to address this problem. Various methods have been proposed to automate this task in the past decade. Most of them rely on the exchanged content, but ignore the structure and dynamics of the conversation, which could provide some relevant information. In this article, we propose to use representation learning methods to automatically produce embeddings of this textual content and of the conversational graphs depicting message exchanges. While the latter could be enhanced by including additional information on top of the raw conversational structure, no method currently exists to learn whole-graph representations using simultaneously edge directions, weights, signs, and vertex attributes. We propose two such methods to fill this gap in the literature. We experiment with 5 textual and 13 graph embedding methods, and apply them to a dataset of online messages annotated for abuse detection. Our best results achieve an F -measure of 81.02 using text alone and 80.61 using graphs alone. We also combine both modalities of information (text and graphs) through three fusion strategies, and show that this strongly improves abuse detection performance, increasing the F -measure to 87.06. Finally, we identify which specific engineered features are captured by the embedding methods under consideration. These features have clear interpretations and help explain what information the representation learning methods deem discriminative.

==> figures/TunedG2Vauthor.tex <==
\begin{tikzpicture}

    \node [nn,fill=red!50,minimum size=1cm] (v1) at ( 6.00,  0.00) {$id_{74}$};
    \node [nn,minimum size=1cm] (v2) at ( 7.00, -1.00) {$id_{07}$};
    \node [nn,minimum size=1cm] (v3) at ( 8.50,  -1.25) {$id_{28}$};
    \node [nn,minimum size=1cm] (v4) at ( 9.50,  0.00) {$id_{99}$};
    \node [nn,minimum size=1cm] (v5) at ( 8.25,  1.50) {$id_{34}$};
    \node [nn,minimum size=1cm] (v6) at ( 6.75,  1.50) {$id_{57}$};
    

    \draw (v1) edge (v2);
    \draw (v1) edge (v4);
    \draw (v1) edge (v6);
    \draw (v2) edge (v3);
    \draw (v2) edge (v4);
    \draw (v4) edge (v5);
    \draw (v4) edge (v6);
    \draw (v5) edge (v6);

   
    \node at (7.50,-1.75) {$a)$};
\end{tikzpicture}



==> figures/TunedG2Vdistance.tex <==
\begin{tikzpicture}

    \node [nn,fill=red!50,minimum size=1cm] (v1) at ( 6.00,  0.00) {$0$};
    \node [nn,minimum size=1cm] (v2) at ( 7.00, -1.00) {$1$};
    \node [nn,minimum size=1cm] (v3) at ( 8.50,  -1.25) {$2$};
    \node [nn,minimum size=1cm] (v4) at ( 9.50,  0.00) {$1$};
    \node [nn,minimum size=1cm] (v5) at ( 8.25,  1.50) {$2$};
    \node [nn,minimum size=1cm] (v6) at ( 6.75,  1.50) {$1$};
    

    \draw (v1) edge (v2);
    \draw (v1) edge (v4);
    \draw (v1) edge (v6);
    \draw (v2) edge (v3);
    \draw (v2) edge (v4);
    \draw (v4) edge (v5);
    \draw (v4) edge (v6);
    \draw (v5) edge (v6);

   
    \node at (7.50,-1.75) {$b)$};
\end{tikzpicture}



==> figures/TunedG2Vtarget.tex <==
\begin{tikzpicture}

    \node [nn,fill=red!50,minimum size=1cm] (v1) at ( 6.00,  0.00) {$1$};
    \node [nn,minimum size=1cm] (v2) at ( 7.00, -1.00) {$0$};
    \node [nn,minimum size=1cm] (v3) at ( 8.50,  -1.25) {$0$};
    \node [nn,minimum size=1cm] (v4) at ( 9.50,  0.00) {$0$};
    \node [nn,minimum size=1cm] (v5) at ( 8.25,  1.50) {$0$};
    \node [nn,minimum size=1cm] (v6) at ( 6.75,  1.50) {$0$};
    

    \draw (v1) edge (v2);
    \draw (v1) edge (v4);
    \draw (v1) edge (v6);
    \draw (v2) edge (v3);
    \draw (v2) edge (v4);
    \draw (v4) edge (v5);
    \draw (v4) edge (v6);
    \draw (v5) edge (v6);

   
    \node at (7.50,-1.75) {$c)$};
\end{tikzpicture}


